Identifying Logical Homogeneous Clusters for Efficient Wide-area Communications

Recently, many works focus on the implementation of collective communication operations adapted to wide area computational systems, like computational Grids or global-computing. Due to the inherently heterogeneity of such environments, most works separate "clusters" in different hierarchy levels. to better model the communication. However, in our opinion, such works do not give enough attention to the delimitation of such clusters, as they normally use the locality or the IP subnet from the machines to delimit a cluster without verifying the "homogeneity" of such clusters. In this paper, we describe a strategy to gather network information from different local-area networks and to construct "logical homogeneous clusters", better suited to the performance modelling.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.95 setgray
  (DRAFT) show grestore}def end
